Improved Diffusion-based Image Colorization via Piggybacked Models

Image colorization has been attracting the research interests of the community for decades. However, existing methods still struggle to provide satisfactory colorized results given grayscale images due to a lack of human-like global understanding of colors. Recently, large-scale Text-to-Image (T2I) models have been exploited to transfer the semantic information from the text prompts to the image domain, where text provides a global control for semantic objects in the image. In this work, we introduce a colorization model piggybacking on the existing powerful T2I diffusion model. Our key idea is to exploit the color prior knowledge in the pre-trained T2I diffusion model for realistic and diverse colorization. A diffusion guider is designed to incorporate the pre-trained weights of the latent diffusion model to output a latent color prior that conforms to the visual semantics of the grayscale input. A lightness-aware VQVAE will then generate the colorized result with pixel-perfect alignment to the given grayscale image. Our model can also achieve conditional colorization with additional inputs (e.g. user hints and texts). Extensive experiments show that our method achieves state-of-the-art performance in terms of perceptual quality.

==> graphs/domain_gap_main.tex <==
% \captionsetup[subfigure]{labelformat=empty}
\def\myhighreswidth{0.155}
\def\myhighresoffset{0.00}
\centering
        \begin{subfigure}[b]{\myhighreswidth\linewidth}\includegraphics[width=\linewidth]{graphs/domain_gap/gt1.png}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\linewidth}\includegraphics[width=\linewidth]{graphs/domain_gap/gray1.png}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\linewidth}\includegraphics[width=\linewidth]{graphs/domain_gap/out1.png}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\linewidth}\includegraphics[width=\linewidth]{graphs/domain_gap/outs1.png}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\linewidth}\includegraphics[width=\linewidth]{graphs/domain_gap/dg1.png}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\linewidth}\includegraphics[width=\linewidth]{graphs/domain_gap/dgs1.png}\end{subfigure}
        % \\
        % Ground Truth  & Grayscale Input & \multicolumn{2}{c}{Unconditional Colorization} & "pokemon" & "pikachu"
        \\
        \begin{subfigure}[b]{\myhighreswidth\linewidth}\includegraphics[width=\linewidth]{graphs/domain_gap/gt2.png}
        \caption{}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\linewidth}\includegraphics[width=\linewidth]{graphs/domain_gap/gray2.png}
        \caption{}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\linewidth}\includegraphics[width=\linewidth]{graphs/domain_gap/out2.png}
        \caption{}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\linewidth}\includegraphics[width=\linewidth]{graphs/domain_gap/outs2.png}
        \caption{}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\linewidth}\includegraphics[width=\linewidth]{graphs/domain_gap/dg2.png}
        \caption{}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\linewidth}\includegraphics[width=\linewidth]{graphs/domain_gap/dgs2.png}
        \caption{}\end{subfigure}
        \\
        % % Ground Truth  & Grayscale Input & \multicolumn{2}{c}{Unconditional Colorization} & "japanese cartoon" & "doraemon"


==> graphs/editing.tex <==
\captionsetup[subfigure]{labelformat=empty}
\def\myhighreswidth{0.16}
\def\myhighresoffset{0.00}
\centering
% \begin{tabular}[c]{cccccc}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/editing/01gt.jpg}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/editing/01gray.png}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/editing/01sdedit.png}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/editing/01sds.png}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/editing/01sd.png}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/editing/01o.png}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/editing/02gt.jpg}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/editing/02gray.png}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/editing/02sdedit.png}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/editing/02sds.png}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/editing/02sd.png}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/editing/02o.png}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\subcaption{Ground Truth}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\subcaption{Grayscale Input}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\subcaption{SDEdit}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\subcaption{SDS}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\subcaption{SD + Our Decoder}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\subcaption{Ours}\end{subfigure}
% \end{tabular}

==> graphs/palette.tex <==
\captionsetup[subfigure]{labelformat=empty}
\def\myhighreswidth{0.15}
\def\myhighresoffset{-0.002}
\centering
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/01.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/01disco.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/01uni.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/01pl.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/01o1.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/01gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/02.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/02disco.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/02uni.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/02pl.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/02o1.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/02gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/03.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/03disco.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/03uni.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/03pl.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/03o1.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/03gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/04.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/04disco.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/04uni.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/04pl.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/04o1.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/04gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/05.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/05disco.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/05uni.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/05pl.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/05o1.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/05gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/06.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/06disco.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/06uni.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/06pl.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/06o1.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/06gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/07.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/07disco.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/07uni.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/07pl.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/07o1.png}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/palette/07gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Input}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Disco}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Unicolor}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Palette}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Ours}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Ground Truth}
        \end{subfigure}

==> graphs/uncond0.tex <==
\captionsetup[subfigure]{labelformat=empty}
\def\myhighreswidth{0.14}
\def\myhighresoffset{-0.002}
\centering
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/04.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/04ci.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/04ug.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/04cg.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/04inst.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/04o2.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/04gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/08.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/08ci.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/08ug.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/08cg.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/08inst.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/08o1.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/08gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/01.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/01ci.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/01ug.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/01cg.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/01inst.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/01o.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/01gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/06.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/06ci.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/06ug.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/06cg.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/06inst.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/06o.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/06gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/02.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/02ci.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/02ug.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/02cg.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/02inst.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/02o.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/02gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/07.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/07ci.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/07ug.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/07cg.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/07inst.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/07o.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/07gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/05.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/05ci.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/05ug.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/05cg.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/05inst.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/05o.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/05gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/03.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/03ci.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/03ug.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/03cg.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/03inst.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/03o1.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/03gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Input}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{CIColor}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{UGColor}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{ChromaGAN}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{InstColor}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Ours}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Ground Truth}
        \end{subfigure}

==> graphs/uncond1.tex <==
\captionsetup[subfigure]{labelformat=empty}
\def\myhighreswidth{0.14}
\def\myhighresoffset{-0.002}
\centering
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/04.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/04de.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/04col.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/04disco.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/04uni.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/04o1.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/04gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/08.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/08de.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/08col.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/08disco.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/08uni.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/08o1.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/08gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/01.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/01de.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/01col.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/01disco.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/01uni.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/01o.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/01gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/06.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/06de.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/06col.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/06disco.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/06uni.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/06o.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/06gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/02.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/02de.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/02col.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/02disco.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/02uni.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/02o.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/02gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/07.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/07de.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/07col.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/07disco.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/07uni.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/07o.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/07gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/05.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/05de.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/05col.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/05disco.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/05uni.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/05o.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/05gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/03.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/03de.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/03col.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/03disco.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/03uni.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/03o1.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/03gt.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Input}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Deoldify}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Coltran}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Disco}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Unicolor}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Ours}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Ground Truth}
        \end{subfigure}

==> graphs/uncond2.tex <==
\captionsetup[subfigure]{labelformat=empty}
\def\myhighreswidth{0.15}
\def\myhighresoffset{-0.002}
\centering
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/10.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/10ci.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/10ug.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/10cg.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/10inst.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/10o.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/09.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/09ci.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/09ug.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/09cg.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/09inst.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/09o1.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/11.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/11ci.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/11ug.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/11cg.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/11inst.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/11o1.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Input}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{CIColor}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{UGColor}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{ChromaGAN}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{InstColor}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Ours}
        \end{subfigure}

==> graphs/uncond3.tex <==
\captionsetup[subfigure]{labelformat=empty}
\def\myhighreswidth{0.15}
\def\myhighresoffset{-0.002}
\centering
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/10.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/10de.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/10col.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/10disco.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/10uni.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/10o.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/09.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/09de.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/09col.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/09disco.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/09uni.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/09o1.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/11.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/11de.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/11col.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/11disco.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/11uni.jpg}\end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/uncond/11o1.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Input}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Deoldify}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Coltran}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Disco}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Unicolor}
        \end{subfigure}\hspace{\myhighresoffset\textwidth}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{Ours}
        \end{subfigure}

==> graphs/vae_apply.tex <==
\def\myhighreswidth{0.115}
\def\myhighresoffset{-0.002}
\centering
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/vae_apply/gray1.png}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/vae_apply/w1.png}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/vae_apply/wo1.png}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/vae_apply/gt1.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/vae_apply/gray2.png}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/vae_apply/w2.png}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/vae_apply/wo2.png}\end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}\includegraphics[width=\textwidth]{graphs/vae_apply/gt2.jpg}\end{subfigure}
        \\
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{}
        \end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{}
        \end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{}
        \end{subfigure}
        \begin{subfigure}[b]{\myhighreswidth\textwidth}
        \subcaption{}
        \end{subfigure}
        \\
